Offline RL for Adaptive Policy Retrieval in Prior Authorization

Prior authorization (PA) requires interpretation of complex and fragmented coverage policies, yet existing retrieval-augmented systems rely on static top-$K$ strategies with fixed numbers of retrieved sections. Such fixed retrieval can be inefficient and gather irrelevant or insufficient information. We model policy retrieval for PA as a sequential decision-making problem, formulating adaptive retrieval as a Markov Decision Process (MDP). In our system, an agent iteratively selects policy chunks from a top-$K$ candidate set or chooses to stop and issue a decision. The reward balances decision correctness against retrieval cost, capturing the trade-off between accuracy and efficiency. We train policies using Conservative Q-Learning (CQL), Implicit Q-Learning (IQL), and Direct Preference Optimization (DPO) in an offline RL setting on logged trajectories generated from baseline retrieval strategies over synthetic PA requests derived from publicly available CMS coverage data. On a corpus of 186 policy chunks spanning 10 CMS procedures, CQL achieves 92% decision accuracy (+30 percentage points over the best fixed-$K$ baseline) via exhaustive retrieval, while IQL matches the best baseline accuracy using 44% fewer retrieval steps and achieves the only positive episodic return among all policies. Transition-level DPO matches CQL's 92% accuracy while using 47% fewer retrieval steps (10.6 vs. 20.0), occupying a "selective-accurate" region on the Pareto frontier that dominates both CQL and BC. A behavioral cloning baseline matches CQL, confirming that advantage-weighted or preference-based policy extraction is needed to learn selective retrieval. Lambda ablation over step costs $\lambda \in \{0.05, 0.1, 0.2\}$ reveals a clear accuracy-efficiency inflection: only at $\lambda = 0.2$ does CQL transition from exhaustive to selective retrieval.

==> figures/system_architecture.tex <==

% System Architecture: Adaptive Policy Retrieval MDP
% Usage: \input{figures/system_architecture.tex} inside a figure environment
% Requires in main document preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds,decorations.pathreplacing}

\definecolor{datablue}{RGB}{66,133,244}
\definecolor{databluefill}{RGB}{219,233,254}
\definecolor{rlgreen}{RGB}{52,168,83}
\definecolor{rlgreenfill}{RGB}{214,243,220}
\definecolor{stopred}{RGB}{214,48,49}
\definecolor{stopredfill}{RGB}{253,228,228}
\definecolor{corpusgold}{RGB}{180,130,30}
\definecolor{corpusgoldfill}{RGB}{255,243,205}
\definecolor{algopurple}{RGB}{120,80,160}

\begin{tikzpicture}[
    >=Stealth,
    node distance=0.4cm and 0.25cm,
    font=\sffamily\scriptsize,
    % Main box style
    box/.style={
        rectangle, rounded corners=2.5pt,
        draw=#1, fill=#1fill, line width=0.5pt,
        minimum height=0.5cm, text width=2.1cm,
        align=center, inner sep=2pt,
    },
    box/.default=datablue,
    % Smaller box style
    sbox/.style={
        rectangle, rounded corners=2pt,
        draw=#1, fill=#1fill, line width=0.4pt,
        minimum height=0.42cm, text width=1.25cm,
        align=center, inner sep=1.5pt,
    },
    sbox/.default=datablue,
    % Wide box style
    wbox/.style={
        rectangle, rounded corners=2.5pt,
        draw=#1, fill=#1fill, line width=0.5pt,
        minimum height=0.5cm, text width=3.0cm,
        align=center, inner sep=2pt,
    },
    wbox/.default=rlgreen,
    % Arrow styles
    arr/.style={->, line width=0.45pt, color=#1!80!black},
    arr/.default=black,
    darr/.style={->, line width=0.4pt, dashed, color=#1!70!black},
    darr/.default=black,
    % Label style
    lbl/.style={font=\sffamily\tiny, color=black!55},
]

% =========================================================
% ROW 1: PA Request
% =========================================================
\node[box] (request) {PA Request\\[-1pt]{\tiny CPT, ICD-10, age}};

% =========================================================
% ROW 2: Encoder
% =========================================================
\node[box, below=of request] (encoder) {S-BERT Encoder\\[-1pt]{\tiny all-MiniLM-L6-v2}};

% =========================================================
% ROW 3: Embeddings (side by side)
% =========================================================
\node[sbox, below left=0.5cm and -0.05cm of encoder] (reqemb)
    {$\mathbf{e}_{\text{req}}$\\[-2pt]{\tiny 384-d}};
\node[sbox, below right=0.5cm and -0.05cm of encoder] (histemb)
    {$\bar{\mathbf{e}}_{\text{hist}}$\\[-2pt]{\tiny 384-d}};

% =========================================================
% ROW 4: State vector
% =========================================================
\node[wbox, below=1.8cm of encoder] (state)
    {State $s_t = [\mathbf{e}_{\text{req}} ;\; \bar{\mathbf{e}}_{\text{hist}}]$\\[-1pt]{\tiny 768-dim vector}};

% =========================================================
% ROW 5: Policy network
% =========================================================
\node[wbox, below=of state] (policy)
    {Policy $\pi_\theta$\\[-1pt]{\tiny MLP: 768$\to$256$\to$256$\to$11}};

% =========================================================
% Training algorithms annotation
% =========================================================
\node[right=0.4cm of policy, font=\sffamily\tiny,
      text width=0.55cm, align=left, color=algopurple] (algos)
    {CQL\\[-1pt]IQL\\[-1pt]DPO\\[-1pt]BC};
\draw[->, solid, color=algopurple, line width=0.4pt] (algos.west) -- (policy.east);

% =========================================================
% ROW 6: Action
% =========================================================
\node[wbox, below=of policy] (action)
    {Action $a_t$};

% =========================================================
% ROW 7: Corpus centered, Retrieve left, Stop right
% =========================================================
% Placed Corpus directly below Action to center it
\node[sbox=corpusgold, below=0.5cm of action] (corpus)
    {Corpus\\[-2pt]{\tiny 186 chunks}};
% Retrieve on the left of Corpus, increased gap to fix top-K overlap
\node[sbox=rlgreen, left=0.8cm of corpus] (retrieve)
    {Retrieve\\[-2pt]{\tiny $a_t \!\in\! \{0\text{-}9\}$}};
% STOP on the right of Corpus, symmetrical gap
\node[sbox=stopred, right=0.8cm of corpus] (stop)
    {STOP\\[-2pt]{\tiny $a_t \!=\! 10$}};

% =========================================================
% ROW 8: Consequences
% =========================================================
\node[box=rlgreen, below=0.4cm of retrieve, text width=1.4cm] (update)
    {Update $\bar{\mathbf{e}}_{\text{hist}}$\\[-1pt]{\tiny $r_t = -\lambda$}};
\node[box=stopred, below=0.4cm of stop, text width=1.4cm] (oracle)
    {Oracle\\[-1pt]{\tiny $R \!\in\! \{+1, -1\}$}};

% =========================================================
% ARROWS: main data flow
% =========================================================
\draw[arr] (request) -- (encoder);
\draw[arr] (encoder.south) -- ++(0,-0.12) -| (reqemb.north);

\draw[arr=datablue] (reqemb.south) -- ++(0,-0.5)
    -| ($(state.north west)!0.3!(state.north east)$);
\draw[arr=datablue] (histemb.south) -- ++(0,-0.5)
    -| ($(state.north west)!0.7!(state.north east)$);

% =========================================================
% ARROWS: RL loop
% =========================================================
\draw[arr=rlgreen] (state) -- (policy);
\draw[arr=rlgreen] (policy) -- (action);

% Branching arrows from Action to Retrieve and STOP (routing cleanly over Corpus)
\draw[arr=rlgreen] (action.south) -- ++(0,-0.15) -| (retrieve.north)
    node[pos=0.25, left, lbl] {};
\draw[arr=stopred] (action.south) -- ++(0,-0.15) -| (stop.north)
    node[pos=0.25, right, lbl] {};

\draw[arr=rlgreen] (retrieve) -- (update);
\draw[arr=stopred] (stop) -- (oracle);

% =========================================================
% Corpus to retrieve
% =========================================================
\draw[arr=corpusgold] (corpus.west) -- (retrieve.east)
    node[midway, above, lbl] {top-$K$};

% =========================================================
% LOOP-BACK: update -> history embedding (MDP transition)
% =========================================================
% Routes from Update (left), strictly underneath the whole structure, to the right side
\coordinate (farRight) at ($(oracle.east) + (0.35, 0)$);
\draw[arr=rlgreen, rounded corners=3pt]
    (update.south) -- ++(0,-0.4) coordinate (U)
    -- (U -| farRight) coordinate (V)
    -- (V |- histemb.east) node[midway, left, lbl] {$s_{t+1}$}
    -- (histemb.east);

% =========================================================
% Brace: concat hint
% =========================================================
\draw[decorate, decoration={brace, amplitude=2pt, mirror},
      line width=0.3pt, black!35]
    ($(reqemb.south west)+(0.02,-0.18)$) -- ($(histemb.south east)+(-0.02,-0.18)$)
    node[midway, below=2.5pt, lbl] {concatenate};

\end{tikzpicture}
